SPADE: Split-and-Delay Embeddings for Autoregressive High-Granularity Calorimeter Simulation

We introduce SPADE (SPlit And Delay Embeddings), an autoregressive transformer for sequences whose tokens carry multiple features. Rather than embedding these features jointly, SPADE embeds them independently. Delaying each feature stream relative to the previous one allows intra-token correlations to be learned by the standard self-attention mechanism. Applied to point-cloud calorimeter shower generation in the highly granular ILD detector, SPADE is competitive with the state of the art AllShowers model on photon showers, and substantially outperforms its VQ-VAE-based predecessor OmniJet-$\alpha_C$. The mechanism is applicable to any generative task with multi-feature tokens, enabling LLM-style pretraining workflows for higher-dimensional data.

==> fig_gh_vs_x1.tex <==
\definecolor{seabornblue}{HTML}{4C72B0}

\newcommand{\edot}[4]{%
  \pgfmathsetmacro{\dsize}{3.2*sqrt(#2)}%
  \node[circle, fill=#1, draw=none, inner sep=0pt,
        minimum size=\dsize pt] at ({#3},{#4}) {};}

\begin{tikzpicture}[
    panel/.style      = {draw=black, line width=0.8pt},
    gridline/.style   = {draw=black!22, line width=0.3pt},
    badge/.style      = {font=\scriptsize, text=black!60},
    paneltitle/.style = {font=\bfseries\small, align=center},
    panelsub/.style   = {font=\scriptsize, text=black!55, align=center},
    flow/.style       = {->, >=stealth, thick, draw=black!70},
    flowlab/.style    = {font=\scriptsize, text=black!70, align=center}
]
\pgfmathsetmacro{\psize}{2.4}
\pgfmathsetmacro{\sC}{4.2}

\begin{scope}
    \draw[panel] (0,0) rectangle (\psize,\psize);
    \edot{seabornblue!80}{1.0}{0.83*\psize}{0.95*\psize}
    \edot{seabornblue!80}{0.9}{0.55*\psize}{0.82*\psize}
    \edot{seabornblue!80}{0.6}{0.70*\psize}{0.79*\psize}
    \edot{seabornblue!80}{1.2}{0.55*\psize}{0.55*\psize}
    \edot{seabornblue!80}{0.8}{0.71*\psize}{0.57*\psize}
    \edot{seabornblue!80}{1.3}{0.56*\psize}{0.30*\psize}
    \edot{seabornblue!80}{0.7}{0.31*\psize}{0.33*\psize}
    \node[badge, anchor=north west] at ({0.04*\psize},{0.965*\psize}) {7 steps};
    \node[panelsub,   anchor=south] at ({0.5*\psize},{\psize+0.05}) {continuous deposits};
    \node[paneltitle, anchor=south] at ({0.5*\psize},{\psize+0.35}) {Geant4 steps};
\end{scope}

\draw[flow] ({\psize+0.1},{0.5*\psize}) -- ({\sC-0.1},{0.5*\psize});
\node[flowlab] at ({(\psize+\sC)/2},{0.5*\psize+0.32}) {map to\\staggered grid};

\begin{scope}[shift={(\sC,0)}]
    \draw[gridline] (0,{0.5*\psize})--(\psize,{0.5*\psize});
    \draw[gridline] ({0.5*\psize},0)--({0.5*\psize},{0.5*\psize});
    \draw[gridline] ({0.25*\psize},{0.5*\psize})--({0.25*\psize},\psize);
    \draw[gridline] ({0.75*\psize},{0.5*\psize})--({0.75*\psize},\psize);
    \draw[panel] (0,0) rectangle (\psize,\psize);
    \edot{seabornblue}{0.7}{0.25*\psize}{0.25*\psize}   %
    \edot{seabornblue}{1.3}{0.75*\psize}{0.25*\psize}   %
    \edot{seabornblue}{1.0}{0.875*\psize}{0.75*\psize}  %
    \edot{seabornblue}{3.5}{0.5*\psize}{0.75*\psize}
    \node[badge, anchor=north west] at ({0.04*\psize},{0.965*\psize}) {4 hits};
    \node[panelsub,   anchor=south] at ({0.5*\psize},{\psize+0.05}) {30$\times$30$\times$30, irregular};
    \node[paneltitle, anchor=south] at ({0.5*\psize},{\psize+0.35}) {GettingHigh};
\end{scope}
\end{tikzpicture}


==> fig_gs_pipeline.tex <==
\definecolor{seabornblue}{HTML}{4C72B0}

\providecommand{\edot}[4]{%
  \pgfmathsetmacro{\dsize}{3.2*sqrt(#2)}%
  \node[circle, fill=#1, draw=none, inner sep=0pt,
        minimum size=\dsize pt] at ({#3},{#4}) {};}

\begin{tikzpicture}[
    panel/.style      = {draw=black, line width=0.8pt},
    gridline/.style   = {draw=black!22, line width=0.3pt},
    count/.style      = {font=\tiny\bfseries, text=black!75, inner sep=1pt},
    paneltitle/.style = {font=\bfseries\small, align=center},
    panelsub/.style   = {font=\scriptsize, text=black!55, align=center},
    flow/.style       = {->, line width=0.8pt, draw=black!55},
    flowlab/.style    = {font=\scriptsize, text=black!60, align=center}
]
\pgfmathsetmacro{\psize}{2.4}
\pgfmathsetmacro{\pitch}{3.8}
\pgfmathsetmacro{\sB}{\pitch}
\pgfmathsetmacro{\sC}{2*\pitch}
\pgfmathsetmacro{\sD}{3*\pitch}
\pgfmathsetmacro{\sE}{4*\pitch}

\begin{scope}
    \draw[panel] (0,0) rectangle (\psize,\psize);
    \edot{seabornblue!80}{1.0}{0.83*\psize}{0.95*\psize}
    \edot{seabornblue!80}{0.9}{0.55*\psize}{0.82*\psize}
    \edot{seabornblue!80}{0.6}{0.70*\psize}{0.79*\psize}
    \edot{seabornblue!80}{1.2}{0.55*\psize}{0.55*\psize}
    \edot{seabornblue!80}{0.8}{0.71*\psize}{0.57*\psize}
    \edot{seabornblue!80}{1.3}{0.56*\psize}{0.30*\psize}
    \edot{seabornblue!80}{0.7}{0.31*\psize}{0.33*\psize}
    \node[panelsub,   anchor=south] at ({0.5*\psize},{\psize+0.05}) {continuous deposits};
    \node[paneltitle, anchor=south] at ({0.5*\psize},{\psize+0.33}) {Geant4 steps};
\end{scope}

\begin{scope}[shift={(\sB,0)}]
    \foreach \i in {1,...,7} {%
        \pgfmathsetmacro{\xc}{\i*\psize/8}
        \draw[gridline] (\xc,0)--(\xc,\psize); \draw[gridline] (0,\xc)--(\psize,\xc);}
    \draw[panel] (0,0) rectangle (\psize,\psize);
    \edot{seabornblue}{1.0}{0.8125*\psize}{0.9375*\psize}
    \edot{seabornblue}{0.9}{0.5625*\psize}{0.8125*\psize}
    \edot{seabornblue}{0.6}{0.6875*\psize}{0.8125*\psize}
    \edot{seabornblue}{1.2}{0.5625*\psize}{0.5625*\psize}
    \edot{seabornblue}{0.8}{0.6875*\psize}{0.5625*\psize}
    \edot{seabornblue}{1.3}{0.5625*\psize}{0.3125*\psize}
    \edot{seabornblue}{0.7}{0.3125*\psize}{0.3125*\psize}
    \node[panelsub,   anchor=south] at ({0.5*\psize},{\psize+0.05}) {$120\times120\times30$};
    \node[paneltitle, anchor=south] at ({0.5*\psize},{\psize+0.36}) {x16};
\end{scope}

\begin{scope}[shift={(\sC,0)}]
    \foreach \i in {1,...,3} {%
        \pgfmathsetmacro{\xc}{\i*\psize/4}
        \draw[gridline] (\xc,0)--(\xc,\psize); \draw[gridline] (0,\xc)--(\psize,\xc);}
    \draw[panel] (0,0) rectangle (\psize,\psize);
    \edot{seabornblue}{1.0}{0.875*\psize}{0.875*\psize}
    \edot{seabornblue}{0.9}{0.580*\psize}{0.875*\psize}
    \edot{seabornblue}{0.6}{0.670*\psize}{0.875*\psize}
    \node[count] at ({0.625*\psize},{0.955*\psize}) {2};
    \edot{seabornblue}{1.2}{0.580*\psize}{0.625*\psize}
    \edot{seabornblue}{0.8}{0.670*\psize}{0.625*\psize}
    \node[count] at ({0.625*\psize},{0.705*\psize}) {2};
    \edot{seabornblue}{1.3}{0.625*\psize}{0.375*\psize}
    \edot{seabornblue}{0.7}{0.375*\psize}{0.375*\psize}
    \node[panelsub,   anchor=south] at ({0.5*\psize},{\psize+0.05}) {$60\times60\times30$};
    \node[paneltitle, anchor=south] at ({0.5*\psize},{\psize+0.36}) {x4};
\end{scope}

\begin{scope}[shift={(\sD,0)}]
    \draw[gridline] ({0.5*\psize},0)--({0.5*\psize},\psize);
    \draw[gridline] (0,{0.5*\psize})--(\psize,{0.5*\psize});
    \draw[panel] (0,0) rectangle (\psize,\psize);
    \edot{seabornblue}{1.2}{0.75*\psize}{0.75*\psize}
    \edot{seabornblue}{0.9}{0.66*\psize}{0.75*\psize}
    \edot{seabornblue}{1.0}{0.84*\psize}{0.75*\psize}
    \edot{seabornblue}{0.8}{0.75*\psize}{0.66*\psize}
    \edot{seabornblue}{0.6}{0.75*\psize}{0.84*\psize}
    \node[count] at ({0.75*\psize},{0.95*\psize}) {5};
    \edot{seabornblue}{1.3}{0.75*\psize}{0.25*\psize}
    \edot{seabornblue}{0.7}{0.25*\psize}{0.25*\psize}
    \node[panelsub,   anchor=south] at ({0.5*\psize},{\psize+0.05}) {$30\times30\times30$};
    \node[paneltitle, anchor=south] at ({0.5*\psize},{\psize+0.36 }) {x1};
\end{scope}

\begin{scope}[shift={(\sE,0)}]
    \draw[gridline] ({0.5*\psize},0)--({0.5*\psize},\psize);
    \draw[gridline] (0,{0.5*\psize})--(\psize,{0.5*\psize});
    \draw[panel] (0,0) rectangle (\psize,\psize);
    \edot{seabornblue}{4.5}{0.75*\psize}{0.75*\psize}
    \edot{seabornblue}{1.3}{0.75*\psize}{0.25*\psize}
    \edot{seabornblue}{0.7}{0.25*\psize}{0.25*\psize}
    \node[panelsub,   anchor=south] at ({0.5*\psize},{\psize+0.05}) {$30\times30\times30$};
    \node[paneltitle, anchor=south] at ({0.5*\psize},{\psize+0.30}) {x1 merged};
\end{scope}

\draw[flow] ({\psize},{0.5*\psize}) -- ({\sB},{0.5*\psize});
\node[flowlab] at ({(\psize+\sB)/2},{0.5*\psize+0.32}) {bin to\\fine grid};
\draw[flow] ({\sB+\psize},{0.5*\psize}) -- ({\sC},{0.5*\psize});
\node[flowlab] at ({(\sB+\psize+\sC)/2},{0.5*\psize+0.32}) {re-index\\no merge};
\draw[flow] ({\sC+\psize},{0.5*\psize}) -- ({\sD},{0.5*\psize});
\node[flowlab] at ({(\sC+\psize+\sD)/2},{0.5*\psize+0.32}) {re-index\\no merge};
\draw[flow] ({\sD+\psize},{0.5*\psize}) -- ({\sE},{0.5*\psize});
\node[flowlab] at ({(\sD+\psize+\sE)/2},{0.5*\psize+0.32}) {sum\\duplicates};
\draw[decorate, decoration={brace, amplitude=12pt}, line width=0.8pt] 
    ({\sB}, {\psize+0.65}) -- ({\sE+\psize}, {\psize+0.65}) 
    node[midway, above=12pt, font=\bfseries\normalsize] {GettingSquare};
\end{tikzpicture}

